Feedback Shortcut: Speculative Decoding for Latent Feedback Transformers

Feeding each position's top-layer hidden state back into the next position's input improves Transformer performance. However, this feedback breaks speculative decoding, since verifying a drafted token requires the top-layer state from its preceding position, which forces the draft to rely on an approximate stand-in. Training the model to adapt to this stand-in can lower the exact-decoding performance ceiling, while using it at inference time further introduces approximation error. We propose Feedback Shortcut to address both bottlenecks. First, state alignment trains a lightweight projection from multi-token prediction head states to stand-ins, leaving base model training untouched. Second, pipelined correction re-evaluates each draft using its predecessor's newly computed state, a much closer proxy to true feedback. Running this correction inside the verification pass of subsequent drafts improves accuracy with zero extra calls. Across 135M and 780M scales, Feedback Shortcut stays within $10^{-4}$ bits per byte of the exact-decoding ceiling on Paloma and accelerates decoding by 2.4-2.8x with about 2% more training compute than the latent feedback Transformer. At large batch sizes, skipping correction still preserves Transformer speed and over 80% of latent feedback's gains.

==> fig_map.tex <==
% State alignment's map P (model/mtp.py FeedbackMLP) drawn bottom-to-top as LLaMA-style block diagrams draw a
% feed-forward: P(g) = W_skip g + W_down SiLU(W_up RMSNorm(g)), the RMSNorm without a learned scale; the MLP is one block
% and the skip is the Linear box on the left.
\begin{tikzpicture}[layer/.style={draw=ink,line width=0.9pt,rounded corners=3pt,minimum width=3.4cm,minimum height=0.6cm,
    inner sep=2pt,fill=fill1,font=\fontsize{12}{14}\selectfont}]
  \node[emb] (in) at (0,-0.55) {$\M{g_{s,k}}$};
  \node[layer] (norm) at (0,1.05) {RMSNorm};
  \node[layer,minimum height=1.1cm,align=center] (mlp) at (0,2.35) {MLP\\[-1pt]{\fontsize{10}{12}\selectfont Linear, SiLU, Linear}};
  \node[add] (s) at (0,3.7) {$+$};
  \node[emb] (out) at (0,4.95) {$\Pm{P}(\M{g_{s,k}})$};
  \draw[arr] (in) -- (norm); \draw[arr] (norm) -- (mlp); \draw[arr] (mlp) -- (s); \draw[arr] (s) -- (out);
  \node[layer,fill=white,minimum width=1.4cm] (skip) at (-2.75,1.75) {Linear};
  \fill[ink] (0,0.05) circle (1.6pt);
  \draw[arr] (0,0.05) -| (skip.south);
  \draw[arr] (skip.north) |- (s.west);
\end{tikzpicture}


==> fig_schedule.tex <==
% The schedule of pipelined correction with K = 3: the positions s .. s+8 of Figure 1 across, one row per call, and the
% feedback each state reads drawn as an arrow into it, from the state of the position before (grey) or from a stand-in
% (orange). Against it, one-call verification and correcting before drafting again (a reference schedule). All drafts
% are accepted. Facts follow spec_fast.py merged(): with D = 1, call n commits s+1, which reads the exact h_s, and keeps
% s+2 .. s+4 pending; their re-run reads the states call n computed, which makes s+2 exact and s+3, s+4 depth 1, so
% they commit after it, together with s+5, which reads h_{s+4} from the call before.
\begin{tikzpicture}[
    big/.style={font=\fontsize{14}{17}\selectfont},
    cell/.style={st,big,minimum width=1.75cm,minimum height=0.82cm,inner sep=1pt},
    % The double border reaches 1.1pt past the path on each side: shrink the path and move the anchors out so a
    % re-run box looks as large as a plain one and arrow tips stop at its outer edge.
    rer/.style={cell,double=white,double distance=1.3pt,minimum width=1.75cm-2.2pt,minimum height=0.82cm-2.2pt,
      outer sep=1.55pt},
    com/.style={fill=fill1},
    pre/.style={fill=black!32},
    stand/.style={draw=mtp,line width=0.9pt,rounded corners=3pt,fill=white,text=mtp,big,inner sep=2.5pt,
      minimum height=0.55cm},
    readarr/.style={arr,draw=muted},
    standarr/.style={arr,draw=mtp},
    rowlab/.style={emb,big,anchor=west},
    ptitle/.style={title,font=\fontsize{15}{18}\selectfont\bfseries},
    gap/.style={note,font=\fontsize{13.5}{16}\selectfont,anchor=center}]
% \cx{k}: the x of position s+k (k = 0 is s).
\newcommand{\cx}[1]{\fpeval{3.5+2.3*(#1)}}
% \pcell{style}{k}{row y}{name}: the state of position s+k computed in the call of that row.
\newcommand{\pcell}[4]{\node[#1] (#4) at (\cx{#2},#3) {$h_{s+#2}$};}
% \stand{k}{row y}{label}: the stand-in that position s+k reads, above it, with its arrow.
\newcommand{\stand}[3]{\node[stand] (sa) at (\cx{#1},#2+0.98) {$#3$}; \draw[standarr] (sa.south) -- ++(0,-0.25);}
% \standset{source}{k}{row y}{j}{route}{reader}: the stand-ins a_{s+j} .. a_{s+j+2} that positions s+k .. s+k+2 read in place
% of h_{s+j} .. h_{s+j+2} (j = k - 1), made by the MTP heads M_1 .. M_3 from the state `source' (route: up from a
% source in the same row, or right and down from one in the row above), each with its arrow into the reader
% node {reader}<k> .. {reader}<k+2>.
\newcommand{\standset}[6]{%
  \foreach \i/\dk in {1/0,2/1,3/2} {
    \pgfmathtruncatemacro{\rep}{#4+\dk}
    \pgfmathtruncatemacro{\kk}{#2+\dk}
    \node[stand] (sa\i) at (\cx{#2+\dk},#3+0.98) {$a_{s+\rep}$};
    \draw[standarr] (sa\i.south) -- (#6\kk.north);
  }
  \ifx#5u\draw[standarr] (#1.north) |- node[mod,text=mtp,pos=0.75,above=1pt] {$M_1$} (sa1.west);
  \else\draw[standarr] (#1.east) -- ++(0.35,0) |- node[mod,text=mtp,pos=0.78,above=1pt] {$M_1$} (sa1.west);\fi
  \draw[standarr] (sa1) -- node[mod,text=mtp,above=1pt] {$M_2$} (sa2);
  \draw[standarr] (sa2) -- node[mod,text=mtp,above=1pt] {$M_3$} (sa3);}
% \reads{from}{to}: position `to' reads the state `from' computed.
\newcommand{\reads}[2]{\draw[readarr] (#1.south) -- (#2.north);}
% \exact{row y}: the state h_s, committed before call n; position s+1, whose token it predicted, reads it exactly.
\newcommand{\exact}[1]{\node[cell,pre] (hs) at (\cx{0},#1) {$h_s$};}
% ---- (a) one-call verification ----
\node[ptitle] at (-0.1,1.8) {(a)\ \ One-call verification ($D=0$)};
\node[rowlab] at (0,0) {call $n$};
\exact{0} \pcell{cell,com}{1}{0}{a1} \draw[readarr] (hs) -- (a1);
\pcell{cell,com}{2}{0}{a2}
\pcell{cell,com}{3}{0}{a3}
\pcell{cell,com}{4}{0}{a4}
\standset{hs}{2}{0}{1}{u}{a}
\node[gap] at (\cx{6.5},0) {stand-in errors stay in the cache};
\node[rowlab] at (0,-1.85) {call $n{+}1$};
\pcell{cell,com}{5}{-1.85}{b5} \reads{a4}{b5}
\pcell{cell,com}{6}{-1.85}{b6}
\pcell{cell,com}{7}{-1.85}{b7}
\pcell{cell,com}{8}{-1.85}{b8}
\standset{a4}{6}{-1.85}{5}{r}{b}
% ---- (b) correct, then draft: a reference schedule ----
\node[ptitle] at (-0.1,-3.2) {(b)\ \ Correct, then draft ($D=1$), for reference};
\node[rowlab] at (0,-4.95) {call $n$};
\exact{-4.95} \pcell{cell,com}{1}{-4.95}{c1} \draw[readarr] (hs) -- (c1);
\pcell{cell}{2}{-4.95}{c2}
\pcell{cell}{3}{-4.95}{c3}
\pcell{cell}{4}{-4.95}{c4}
\standset{hs}{2}{-4.95}{1}{u}{c}
\node[rowlab] at (0,-6.8) {call $n{+}1$};
\pcell{rer,com}{2}{-6.8}{d2} \reads{c1}{d2}
\pcell{rer,com}{3}{-6.8}{d3} \reads{c2}{d3}
\pcell{rer,com}{4}{-6.8}{d4} \reads{c3}{d4}
\node[gap] at (\cx{6.5},-6.8) {a call that only corrects};
\node[rowlab] at (0,-8.65) {call $n{+}2$};
\pcell{cell,com}{5}{-8.65}{e5} \reads{d4}{e5}
\pcell{cell}{6}{-8.65}{e6}
\pcell{cell}{7}{-8.65}{e7}
\pcell{cell}{8}{-8.65}{e8}
\standset{d4}{6}{-8.65}{5}{r}{e}
% ---- (c) pipelined correction ----
\node[ptitle] at (-0.1,-10.0) {(c)\ \ Pipelined correction ($D=1$)};
\node[rowlab] at (0,-11.75) {call $n$};
\exact{-11.75} \pcell{cell,com}{1}{-11.75}{f1} \draw[readarr] (hs) -- (f1);
\pcell{cell}{2}{-11.75}{f2}
\pcell{cell}{3}{-11.75}{f3}
\pcell{cell}{4}{-11.75}{f4}
\standset{hs}{2}{-11.75}{1}{u}{f}
\node[gap] at (\cx{6.5},-11.75) {call $n{+}1$ replaces two calls of (b)};
\node[rowlab] at (0,-13.6) {call $n{+}1$};
\pcell{rer,com}{2}{-13.6}{g2} \reads{f1}{g2}
\pcell{rer,com}{3}{-13.6}{g3} \reads{f2}{g3}
\pcell{rer,com}{4}{-13.6}{g4} \reads{f3}{g4}
\pcell{cell,com}{5}{-13.6}{g5} \reads{f4}{g5}
\pcell{cell}{6}{-13.6}{g6}
\pcell{cell}{7}{-13.6}{g7}
\pcell{cell}{8}{-13.6}{g8}
\standset{f4}{6}{-13.6}{5}{r}{g}
% ---- legend; \& because the figure is read inside \resizebox's argument ----
\matrix[anchor=north,column sep=0.18cm,ampersand replacement=\&,nodes={anchor=center},
    leg/.style={note,font=\fontsize{13.5}{16}\selectfont,text height=1.8ex,text depth=0.5ex,anchor=west},
    key/.style={minimum width=0.9cm,minimum height=0.5cm},row sep=0.12cm,column 2/.style={anchor=base west},column 4/.style={anchor=base west},column 6/.style={anchor=base west}] at (\cx{4},-14.7) {
  \node[stand] {$a$}; \draw[standarr] (0.3,0) -- (0.9,0); \& \node[leg] {stand-in\hspace{1.6em}}; \&
  \draw[readarr] (-0.45,0) -- (0.45,0); \& \node[leg] {reads a computed state\hspace{1.6em}}; \&
  \node[rer,key,minimum width=0.9cm-2.2pt,minimum height=0.5cm-2.2pt] {}; \& \node[leg] {corrected in this call}; \\
  \node[cell,pre,key] {}; \& \node[leg] {committed before call $n$\hspace{1.6em}}; \&
  \node[cell,com,key] {}; \& \node[leg] {committed\hspace{1.6em}}; \&
  \node[cell,key] {}; \& \node[leg] {pending}; \\
};
\end{tikzpicture}


==> fig_teaser.tex <==
% Teaser: verifying the drafts of positions s+2 and s+3 after the committed token of s+1. A position is a column and a
% dashed box one forward call: one call for a Transformer, one call per position with latent feedback (each column
% starts higher than the one it waits for), one call again once drafted positions read stand-ins. Panels share one
% height, so the one-call columns are drawn taller. Above each column is what its top state decides: the next draft
% checked, or the next token after the last draft. Drawn near print size.
\begin{tikzpicture}[
  tst/.style={draw=ink,line width=0.7pt,rounded corners=2pt,minimum width=1.0cm,minimum height=0.52cm,fill=white,
    inner sep=1pt,font=\fontsize{10}{12}\selectfont},
  tdone/.style={tst,fill=fill1},
  tmtp/.style={tst,draw=mtp,text=mtp},
  tmod/.style={inner sep=1.5pt,font=\fontsize{10}{12}\selectfont},
  tadd/.style={circle,draw=ink,line width=0.7pt,inner sep=0pt,minimum size=0.32cm,fill=white,
    font=\fontsize{8}{8}\selectfont},
  tarr/.style={-{Stealth[length=4.5pt,width=3.8pt]},line width=0.7pt,draw=ink},
  ttok/.style={font=\fontsize{10}{12}\selectfont,text=ink,inner sep=2pt},
  ttitle/.style={font=\fontsize{10.5}{13}\selectfont\bfseries,anchor=base},
  tcall/.style={draw=muted,line width=0.7pt,dashed,rounded corners=4pt}]
% \vcol{k}{y base}{y of h above the base}{1 with the feedback sum}
\newcommand{\vcol}[4]{%
  \pgfmathsetmacro{\x}{1.75*#1}
  \node[ttok] (t#1) at (\x,#2) {$\ifnum#1=1 x\else\hat x\fi_{s+#1}$};
  \node[tst] (h#1) at (\x,#2+#3) {$h_{s+#1}$};
  \ifnum#4=1 \node[tadd] (p#1) at (\x,#2+0.58) {$+$}; \draw[tarr] (t#1) -- (p#1);
    \draw[tarr] (p#1) -- node[tmod,right] {$f$} (h#1);
  \else \draw[tarr] (t#1) -- node[tmod,right] {$f$} (h#1); \fi}
% \vouts: each top state checks the draft of the next position; the last one gives the next token.
\newcommand{\vouts}{\foreach \k/\o in {1/{\hat x_{s+2}\,\checkmark},2/{\hat x_{s+3}\,\checkmark},3/{x_{s+4}}} {
    \node[ttok] (o\k) at ($(h\k.north)+(0,0.69)$) {$\o$}; \draw[tarr] (h\k) -- (o\k);}}
\begin{scope}
  \foreach \k in {1,2,3} {\vcol{\k}{0}{2.5}{0}}
  \vouts
  \draw[tcall] (1.03,-0.33) rectangle (5.95,2.92);
  \node[ttitle] at (3.49,4.0) {(a)\ \ Transformer};
\end{scope}
\begin{scope}[shift={(6.85,0)}]
  \foreach \k/\y in {1/0,2/0.475,3/0.95} {\vcol{\k}{\y}{1.55}{1}
    \draw[tcall] (1.75*\k-0.62,\y-0.33) rectangle (1.75*\k+0.62,\y+1.97);}
  \vouts
  \node[tdone] (r1) at (0.3,0.58) {$h_s$}; \draw[tarr] (r1.east) -- (p1.west);
  \draw[tarr] (h1.east) -| (2.625,1.055) -- (p2.west); \draw[tarr] (h2.east) -| (4.375,1.53) -- (p3.west);
  \node[ttitle] at (2.84,4.0) {(b)\ \ Latent feedback Transformer};
\end{scope}
\begin{scope}[shift={(13.05,0.88)}]
  \foreach \k in {1,2,3} {\vcol{\k}{0}{1.62}{1}}
  \vouts
  \draw[tcall] (1.03,-0.33) rectangle (5.95,2.04);
  \node[tdone] (r1) at (0.875,-0.88) {$h_s$}; \draw[tarr] (r1.north) |- (p1.west);
  \node[tmtp] (r2) at (2.625,-0.88) {$a_{s+1}$}; \draw[tarr,draw=mtp] (r2.north) |- (p2.west);
  \node[tmtp] (r3) at (4.375,-0.88) {$a_{s+2}$}; \draw[tarr,draw=mtp] (r3.north) |- (p3.west);
  \draw[tarr,draw=mtp] (r1) -- (r2); \draw[tarr,draw=mtp] (r2) -- (r3);
  \node[ttitle] at (3.2,3.12) {(c)\ \ Feedback Shortcut};
\end{scope}
\end{tikzpicture}


==> fig_training.tex <==
% The main paper's training figure: fig_paper_training.tex without the separate substitution pass, which only the
% short paper shows. Position t+2 of the pass that carries the next-token loss, the MTP chain cut to its first head.
% \reader{x}{pass label}{output}{input}: the position t+2 of a pass; the input u (Eq. 1) is the sum at the bottom.
\newcommand{\reader}[4]{
  \node[emb] (e) at (#1,-1.05) {$e_{t+2}$};
  \node[add] (a) at (#1,0) {$+$};
  \node[st] (o) at (#1,2.6) {$#3$};
  \draw[arr] (e) -- (a);
  \draw[arr] (a) -- node[mod,right=2pt] {$f$} (o);
  \node[note,anchor=north] at (#1,-1.45) {#2};
  \ulab{a}{#4}
}
\begin{tikzpicture}
% ---- (a) MTP ----
\begin{scope}
  \node[title] at (-1.5,4.6) {(a)\ \ MTP};
  \reader{4.4}{pass 2}{h^{(2)}_{t+2}}{u^{(2)}_{t+2}}
  \node[loss] at (o.north) {$\mathcal{L}_{\mathrm{NTP}}$};
  \node[done] (s) at (1.9,0) {$h^{(1)}_{t+1}$};
  \draw[arr] (s) -- node[mod,above=2pt] {$W$} (a);
  \sg{3.05,0}
  \node[st] (q) at (-0.7,2.6) {$h^{(2)}_{t}$};
  \node[st,draw=mtp] (g) at (1.9,2.6) {$\M{g_t}$};
  \draw[arr] (q) -- node[mod,above=2pt] {$\M{M_1}$} (g);
  \node[loss] at (g.north) {$\mathcal{L}_{\mathrm{MTP}}$};
  \node[note,anchor=north] at (0.6,1.95) {never read};
\end{scope}
% ---- (b) state alignment ----
\begin{scope}[shift={(7.6,0)}]
  \node[title] at (-1.5,4.6) {(b)\ \ State alignment};
  \reader{4.4}{pass 2}{h^{(2)}_{t+2}}{u^{(2)}_{t+2}}
  \node[loss] at (o.north) {$\mathcal{L}_{\mathrm{NTP}}$};
  \node[done] (s) at (1.9,0) {$h^{(1)}_{t+1}$};
  \draw[arr] (s) -- node[mod,above=2pt] {$W$} (a);
  \sg{3.05,0}
  \node[st] (q) at (-0.7,2.6) {$h^{(2)}_{t}$};
  \node[st,draw=mtp] (g) at (1.9,2.6) {$\M{g_t}$};
  \draw[arr] (q) -- node[mod,above=2pt] {$\M{M_1}$} (g);
  \node[st] (p) at (0.1,1.3) {$\Pm{P}(\M{g_t})$};
  \draw[arr] (g.south) |- node[mod,above=1pt,pos=0.75] {$\Pm{P}$} (p.east);
  \draw[pair] (p.south) -- (p.south |- s.west) -- (s.west);
  \node[emb,anchor=east] at (0.05,0.4) {$\mathcal{L}_{\mathrm{align}}$};
\end{scope}
% ---- (c) in-place substitution ----
\begin{scope}[shift={(15.2,0)}]
  \node[title] at (-1.5,4.6) {(c)\ \ In-place};
  \reader{4.4}{pass 2}{h^{(2)}_{t+2}}{u^{(2)}_{t+2}}
  \node[loss] at (o.north) {$\mathcal{L}_{\mathrm{NTP}}$};
  \node[done] (q) at (-0.7,2.6) {$h^{(1)}_{t}$};
  \node[st,draw=mtp] (g) at (1.9,2.6) {$\M{g_t}$};
  \draw[arr] (q) -- node[mod,above=2pt] {$\M{M_1}$} (g);
  \sg{0.3,2.6}
  \draw[arr,draw=mtp] (g.south) |- node[mod,above=2pt,pos=0.75] {$W$} (a.west);
  \node[note] at (0.4,0.9) {no extra pass};
\end{scope}
% ---- legend; \& because the figure is read inside \resizebox's argument ----
\matrix[anchor=north,column sep=0.15cm,ampersand replacement=\&,nodes={anchor=center},
    leg/.style={note,text height=1.7ex,text depth=0.5ex}] at (9.5,-2.4) {
  \node[done,minimum width=0.7cm,minimum height=0.5cm] {}; \& \node[leg] {computed beforehand\hspace{1.4em}}; \&
  \sg{0,0} \& \node[leg] {stop-gradient\hspace{1.4em}}; \&
  \node[add] {$+$}; \& \node[leg] {a position's input $u$ (Eq.~\ref{eq:fbt})}; \\
};
\end{tikzpicture}

